Beyond Gaussian Assumptions: Distribution-Aware Channel Capacity for Effective Connectivity

Effective-connectivity estimation from brain signals often relies on Gaussian residual modeling, which enables tractable estimation but can discard informative distributional structure and distort inferred directed interactions when empirical residuals are non-Gaussian. We show across multiple modalities, species, and experimental conditions that both brain signals and fitted channel residuals frequently deviate from Gaussianity. We therefore introduce a distribution-aware, information-theoretic measure of effective connectivity based on channel capacity under general residual distributions. To estimate the resulting capacity from empirical, potentially non-Gaussian residuals, we develop a dual-flow min-max estimator based on normalizing flows, in which a generator searches over admissible input distributions under a power constraint while an observer estimates output entropy. We provide a theoretical characterization of the estimator, showing that the observer objective recovers differential entropy up to a KL approximation term, that the formulation reduces to classical Gaussian capacity as a special case, and that residual entropy can alter achievable information rates beyond variance; game-gap and error analyses further characterize optimization and approximation sources. In brain-like simulations with known directed connectivity, Dual-flow achieves the highest AUROC and AUPRC across ten conditions spanning diverse network topologies, hidden drivers, feedback, and heterogeneous hemodynamics, compared with Gaussian capacity, Granger causality, VAR-LiNGAM, and GIMME. Applied to multimodal brain signals, the method reveals time- and condition-resolved directed interactions consistent with known neurobiological circuitry. Together, these results establish a principled distribution-aware framework for effective-connectivity estimation beyond Gaussian residual modeling.

==> figures/fig1a.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usetikzlibrary{positioning, arrows.meta, shapes.geometric, backgrounds, fit} 

\begin{document}
\begin{tikzpicture}[
    node distance=2.5mm and 20mm,
    block/.style={rectangle, draw, fill=white, minimum width=30mm, align=center, font=\small},
    frozen/.style={rectangle, draw, fill=gray!20, minimum width=40mm, inner sep=3mm, rounded corners, dashed},
    container/.style={rectangle, draw, fill=blue!5, minimum width=40mm, inner sep=3mm, rounded corners},
    arrow/.style={-Stealth, thick},
    sum/.style={draw, circle, fill=white, inner sep=0pt, minimum size=4mm, font=\large}
]

    \node (z1) {$z_1 \sim \mathcal{N}(0, I)$};
    
    % --- Generator Block ---
    \node (g1) [block, below=8mm of z1] {coupling layer \\ mask: $[0\ 1\ 0\ 1 \cdots]$};
    \node (g2) [block, below=of g1] {coupling layer \\ mask: $[1\ 0\ 1\ 0 \cdots]$};
    \begin{scope}[on background layer]
        \node (gen_box) [container, fit=(g1) (g2), label=left:{Generator $g_\theta$}] {};
        \node [anchor=south west, font=\scriptsize] at (gen_box.south east) {$3\times$};
    \end{scope}
    
    % --- Channel Block ---
    \node (h0) [block, below=10mm of gen_box] {RMS normalization \\ scale: $\sqrt{P}$};
    \node (h1) [block, below=of h0] {convolution layer \\ weights: $[b_0\ b_1\ b_2 \cdots]$};
    \node (a1) [sum, below=of h1] {+};
    \begin{scope}[on background layer]
        \node (chn_box) [frozen, fit=(h0)(a1), label={[align=right]left:{Channel $B$ \\ (frozen)}}] {};
    \end{scope}
    \node (w) [right=of a1]{$w\sim P_W$};
   
    % --- Observer Blocks ---
    \node (o1) [block, below=10mm of chn_box] {coupling layer \\ mask: $[0\ 1\ 0\ 1 \cdots]$};
    \node (o2) [block, below=of o1] {coupling layer \\ mask: $[1\ 0\ 1\ 0 \cdots]$};
    \begin{scope}[on background layer]
        \node (obs_box) [container, fit=(o1) (o2), label=left:{Observer $q_\phi$}] {};
        \node [anchor=south west, font=\scriptsize] at (obs_box.south east) {$3\times$};
    \end{scope}

    % --- Outputs ---
    \node (z2) [below=of obs_box] {$z_2$};
    \node (s2) [sum, right=of o2]{+};
    \node (a2) at (z2 -| s2){$\log|\det J_{q_\phi}|$};
    
    % Connections
    \draw [arrow] (z1) -- (g1);
    \draw [arrow] (g1) -- (g2);
    \draw [arrow] (g2) -- node[right] {$x$} (h0);
    \draw [arrow] (h0) -- (h1);
    \draw [arrow] (h1) -- (a1);
    \draw [arrow] (w) -- (a1);
    \draw [arrow] (a1) -- node[right] {$y$} (o1);
    \draw [arrow] (o1) -- (o2);
    \draw [arrow] (o2) -- (z2);
    \draw [arrow] (o1) -| node[above, pos=.25] {$s$} (s2);
    \draw [arrow] (o2) -- node[above, pos=.5] {$s$} (s2);
    \draw [arrow] (s2) -- (a2);

\end{tikzpicture}
\end{document}

==> figures/fig1b.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usetikzlibrary{positioning, arrows.meta, shapes.geometric, backgrounds, fit}

\begin{document}
\begin{tikzpicture}[
    node distance=4mm and 4mm,
    block/.style={rectangle, draw, fill=white, minimum width=30mm, align=center, font=\small},
    container/.style={rectangle, draw, fill=blue!5, minimum width=35mm, inner sep=3mm, rounded corners},
    arrow/.style={-Stealth, thick},
    sum/.style={draw, circle, fill=white, inner sep=0pt, minimum size=5mm, font=\large}
]

    \node (in) {in};
    \node (z0) [below=of in] {};
    \node (zm) [block, below=of z0] {mask};
    \node (z1) [below=of zm] {};
    \node (t1) [block, below left=of z1] {convolution layer \\ size 3 depth 32};
    \node (t2) [block, below=of t1] {ReLU layer};
    \node (t3) [block, below=of t2] {convolution layer \\ size 3 depth 1};
    \node (t4) [block, below=of t3] {$\neg$ mask};
    \node (s1) [block, below right=of z1] {convolution layer \\ size 3 depth 32};
    \node (s2) [block, below=of s1] {ReLU layer};
    \node (s3) [block, below=of s2] {convolution layer \\ size 3 depth 1};
    \node (s4) [block, below=of s3] {$\neg$ mask};
    \node (s4c) [block, below=8mm of s4] {soft clipping};
    \node (e1) [sum, below=12mm of s4c, font=\scriptsize] {\strut exp};
    \node (m1) [sum, right=24mm of e1.center] {$\times$};
    \node (a1) [sum, below=of m1] {+};
    \node (z2) [below=of a1] {out};
    
    \begin{scope}[on background layer]
        \node (s_box) [container, fit=(s1) (s4), label={[xshift=10mm]above:{Scaling}}] {}; 
        \node (t_box) [container, fit=(t1) (t4), label={[xshift=-10mm]above:{Translation}}] {};
    \end{scope}
    
    % Connections
    \draw (in) -- (z0.center);
    \draw [arrow] (z0.center) -- (zm) ;
    \draw (zm) -- (z1.center);
    \draw [arrow] (z1.center) -| (t1);
    \draw [arrow] (z1.center) -| (s1);
    \draw [arrow] (t1) -- (t2);
    \draw [arrow] (t2) -- (t3);
    \draw [arrow] (t3) -- (t4);
    % \draw [arrow] (z1) -| (s1);
    \draw [arrow] (s1) -- (s2);
    \draw [arrow] (s2) -- (s3);
    \draw [arrow] (s3) -- (s4);
    \draw [arrow] (s4) -- (s4c);
    \draw [arrow] (s4c) -- node[left] {$s$} (e1);
    \draw [arrow] (e1) -- (m1);
    \draw [arrow] (z0.center) -| (m1);
    \draw [arrow] (m1) -- (a1);
    \draw [arrow] (t4) |- node[left, pos=.25] {$t$} (a1);
    \draw [arrow] (a1) -- (z2);

    
    \node (s5) [below=of s4c] {};
    \node (s6) [right=24.25mm of s5.center] {};
    \node (s7) [right=.8mm of s6.center] {};
    \node (s8) [right=of s7] {$s$};
    \draw[arrow] (s4c) |- (s6.center) 
          to[out=90, in=90, looseness=2] (s7.center) 
          -- (s8);

\end{tikzpicture}
\end{document}
